Containment of Nested Regular Expressions

Nested regular expressions (NREs) have been proposed as a powerful formalism for querying RDFS graphs, but research in a more general graph database context has been scarce, and static analysis results are currently lacking. In this paper we investigate the problem of containment of NREs, and show that it can be solved in PSPACE, i.e., the same complexity as the problem of containment of regular expressions or regular path queries (RPQs).

==> main.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{main.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13452,4242)(-1439,-7123)
\put(10801,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt :Jeffrey\_D.\_Ullman}}%
}}}}
\put(10801,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt :Ronald\_Fagin}}%
}}}}
\put(4126,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt inPods:83}}%
}}}}
\put(10801,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt :John\_E.\_Hopcroft}}%
}}}}
\put(4126,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt inFocs:FOCS8}}%
}}}}
\put(1201,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt conf:pods}}%
}}}}
\put(1201,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt conf:focs}}%
}}}}
\put(7351,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt inFocs:HopcroftU67a}}%
}}}}
\put(7351,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt inJacm:HopcroftT74}}%
}}}}
\put(4126,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt journal:jacm}}%
}}}}
\put(10801,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt :Moshe\_Y.\_Vardi}}%
}}}}
\put(10801,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt :Pierre\_Wolper}}%
}}}}
\put(5701,-5311){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dct:partOf}}%
}}}}
\put(5701,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dct:partOf}}%
}}}}
\put(5701,-6811){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt sw:journal}}%
}}}}
\put(10876,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt :Robert\_Endre\_Tarjan}}%
}}}}
\put(7351,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt inPods:FaginUV83}}%
}}}}
\put(7351,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt inIandc:VardiW94}}%
}}}}
\put(5701,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt sw:journal}}%
}}}}
\put(2701,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt sw:series}}%
}}}}
\put(2701,-5311){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt sw:series}}%
}}}}
\put(9001,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:creator}}%
}}}}
\put(9001,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:creator}}%
}}}}
\put(9001,-5311){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:creator}}%
}}}}
\put(9001,-6811){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:creator}}%
}}}}
\put(9052,-3436){\rotatebox{336.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:creator}}%
}}}}}
\put(9052,-4186){\rotatebox{336.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:creator}}%
}}}}}
\put(9052,-5686){\rotatebox{336.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:creator}}%
}}}}}
\put(9100,-6436){\rotatebox{24.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:creator}}%
}}}}}
\put(9100,-4936){\rotatebox{24.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:creator}}%
}}}}}
\put(4126,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt journal:iandc}}%
}}}}
\put(2602,-5686){\rotatebox{336.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt sw:series}}%
}}}}}
\put(4126,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt inPods:95}}%
}}}}
\put(5701,-6061){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dct:partOf}}%
}}}}
\put(7351,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt inPods:Vardi95}}%
}}}}
\put(9001,-6061){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:creator}}%
}}}}
\put(-1349,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt <http://swrc.ontoware.org/ontology\#> }}%
}}}}
\put(-1424,-6886){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dc:}}%
}}}}
\put(-1424,-6736){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt sw:}}%
}}}}
\put(-1424,-7036){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt dct:}}%
}}}}
\put(-1349,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt <http://purl.org/dc/terms/> }}%
}}}}
\put(-1349,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\tt <http://purl.org/dc/elements/1.1/> }}%
}}}}
\end{picture}%

